Ordered Locales

We extend the Stone duality between topological spaces and locales to include order: there is an adjunction between the category of preordered topological spaces satisfying the so-called open cone condition, and the newly defined category of ordered locales. The adjunction restricts to an equivalence of categories between spatial ordered locales and sober $T_0$-ordered spaces with open cones.

==> tikz/cones0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-0.5, 3.25) {};
		\node [style=none] (32) at (0.65, 3.5) {};
		\node [style=none] (33) at (0.9, 2.4) {};
		\node [style=none] (34) at (0, 2) {};
		\node [style=none] (27) at (-1.25, 3.25) {};
		\node [style=none] (28) at (1.75, 2) {};
		\node [style=none] (29) at (3, -2.5) {};
		\node [style=none] (30) at (-3, -2.5) {};
		\node [style=none] (23) at (-3, 4.25) {};
		\node [style=none] (24) at (3, 4.25) {};
		\node [style=none] (25) at (1.75, -1.5) {};
		\node [style=none] (26) at (-1.75, -1.75) {};
		\node [style=none] (0) at (-1, -0.75) {};
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=none] (2) at (1.5, -1.75) {};
		\node [style=none] (3) at (-0.25, -2) {};
		\node [style=none] (4) at (-1.75, -1.75) {};
		\node [style=none] (6) at (0, -1) {$U$};
		\node [style=none] (7) at (-1, 1.75) {};
		\node [style=none] (8) at (0.75, 1.5) {};
		\node [style=none] (9) at (1.75, 2) {};
		\node [style=none] (10) at (0.5, 2.75) {};
		\node [style=none] (11) at (0, 4) {};
		\node [style=none] (12) at (-1.25, 3.25) {};
		\node [style=none] (13) at (-0.25, 2.75) {$V$};
		\node [style=none] (14) at (-3, -2.5) {};
		\node [style=none] (15) at (3, -2.5) {};
		\node [style=none] (16) at (0.65, 3.5) {};
		\node [style=none] (17) at (0.9, 2.4) {};
		\node [style=none] (18) at (-3, 4.25) {};
		\node [style=none] (19) at (3, 4.25) {};
		\node [style=none] (20) at (1.75, -1.5) {};
		\node [style=none] (21) at (-3.75, 2.5) {$(\up U)\interior$};
		\node [style=none] (22) at (4, -1.25) {$(\down V)\interior$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_cone}] (34.center)
			 to (31.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw [style={blue_cone}] (29.center)
			 to (30.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
		\draw [style={yellow_cone_light}] (24.center)
			 to (25.center)
			 to (26.center)
			 to (23.center)
			 to cycle;
		\draw [style={yellow_open}] (1.center)
			 to [in=30, out=-15] (2.center)
			 to [in=45, out=-150] (3.center)
			 to [in=-90, out=-135] (4.center)
			 to [in=240, out=90] (0.center)
			 to [in=165, out=75] cycle;
		\draw [style={blue_open}] (8.center)
			 to [in=-90, out=15] (9.center)
			 to [in=-120, out=90] (10.center)
			 to [in=345, out=60, looseness=1.25] (11.center)
			 to [bend left=315] (12.center)
			 to [bend right] (7.center)
			 to [in=-165, out=-45, looseness=0.75] cycle;
		\draw [style={thin_dotted}] (12.center) to (14.center);
		\draw [style={thin_dotted}] (9.center) to (15.center);
		\draw [style={thin_dotted}] (16.center) to (17.center);
		\draw [style={thin_dotted}] (4.center) to (18.center);
		\draw [style={thin_dotted}] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cones0b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (-1.15, 2.5) {};
		\node [style=none] (39) at (3.6, 2.5) {};
		\node [style=none] (40) at (4.5, -2.5) {};
		\node [style=none] (41) at (-2, -2.5) {};
		\node [style=none] (16) at (-2.5, 4.25) {};
		\node [style=none] (17) at (2.3, 4.25) {};
		\node [style=none] (18) at (-1, -1.45) {};
		\node [style=none] (19) at (0.75, -1.5) {};
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (-0.25, -1.75) {};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (-0.23, -1) {$U$};
		\node [style=none] (12) at (-0.5, 2.25) {$V$};
		\node [style=none] (13) at (-1, -1.45) {};
		\node [style=none] (14) at (-2.5, 4.25) {};
		\node [style=none] (15) at (2.3, 4.25) {};
		\node [style=none] (20) at (-2, -2.5) {};
		\node [style=none] (21) at (4.5, -2.5) {};
		\node [style=none] (25) at (1.71, 2) {};
		\node [style=none] (26) at (2.75, 1.75) {};
		\node [style=none] (27) at (2.75, 2.75) {};
		\node [style=none] (28) at (1.84, 2.5) {};
		\node [style=none] (29) at (3.6, 2.5) {};
		\node [style=none] (30) at (-1.15, 2.5) {};
		\node [style=none] (31) at (-0.65, 1.75) {};
		\node [style=none] (32) at (1.71, 2) {};
		\node [style=none] (35) at (1.84, 2.5) {};
		\node [style=none] (36) at (-3.25, 2.5) {$(\up U)\interior$};
		\node [style=none] (37) at (2.75, -1.25) {$(\down V)\interior$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_cone}] (39.center)
			 to (40.center)
			 to (41.center)
			 to (38.center)
			 to cycle;
		\draw [style={yellow_cone_light}] (18.center)
			 to (16.center)
			 to (17.center)
			 to (19.center)
			 to cycle;
		\draw [style={yellow_open}] (1.center)
			 to [in=-135, out=225] (0.center)
			 to [in=165, out=45] (4.center)
			 to [in=90, out=-15, looseness=0.75] (3.center)
			 to [in=75, out=-90, looseness=0.75] (2.center)
			 to [in=45, out=-105, looseness=1.25] cycle;
		\draw [style={thin_dotted}] (13.center) to (14.center);
		\draw [style={thin_dotted}] (2.center) to (15.center);
		\draw [style={red_open}] (28.center)
			 to (25.center)
			 to [in=180, out=0] (26.center)
			 to [in=15, out=0, looseness=3.00] (27.center)
			 to [in=0, out=-165] cycle;
		\draw [style={blue_open}] (35.center)
			 to [in=75, out=-180, looseness=0.75] (30.center)
			 to [in=180, out=-105, looseness=1.25] (31.center)
			 to [in=180, out=0] (32.center)
			 to cycle;
		\draw [style={thin_dotted}] (30.center) to (20.center);
		\draw [style={thin_dotted}] (29.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cones0c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (68) at (-3.25, 1.25) {};
		\node [style=none] (69) at (0.75, 0.75) {};
		\node [style=none] (70) at (1.75, -2.5) {};
		\node [style=none] (71) at (-4.25, -2.5) {};
		\node [style=none] (57) at (-1.25, 0.2) {$U$};
		\node [style=none] (58) at (-3.75, 4.25) {};
		\node [style=none] (59) at (1.25, 4.25) {};
		\node [style=none] (60) at (0.15, 0.5) {};
		\node [style=none] (61) at (-3.75, 4.25) {};
		\node [style=none] (62) at (1.25, 4.25) {};
		\node [style=none] (63) at (0.15, 0.5) {};
		\node [style=none] (64) at (-2.5, 0.25) {};
		\node [style=none] (65) at (-4.5, 2.75) {$(\up U)\interior$};
		\node [style=none] (66) at (-4.25, -2.5) {};
		\node [style=none] (67) at (1.75, -2.5) {};
		\node [style=none] (72) at (0.25, -1.5) {$(\down V)\interior$};
		\node [style=none] (44) at (-3.25, 1.25) {};
		\node [style=none] (45) at (-3.25, 0) {};
		\node [style=none] (46) at (-1.25, -0.75) {};
		\node [style=none] (47) at (0.25, -0.25) {};
		\node [style=none] (48) at (0.75, 0.75) {};
		\node [style=none] (49) at (0, 2.25) {};
		\node [style=none] (50) at (-2.25, 2.75) {};
		\node [style=none] (51) at (-2.5, 0.75) {};
		\node [style=none] (52) at (-1.25, 0.75) {};
		\node [style=none] (53) at (0, 0.75) {};
		\node [style=none] (54) at (0, 0.25) {};
		\node [style=none] (55) at (-1.25, -0.25) {};
		\node [style=none] (56) at (-2.5, 0.25) {};
		\node [style=none] (77) at (-3.25, 1.25) {};
		\node [style=none] (78) at (-3.25, 0) {};
		\node [style=none] (79) at (-1.25, -0.75) {};
		\node [style=none] (80) at (0.25, -0.25) {};
		\node [style=none] (81) at (0.75, 0.75) {};
		\node [style=none] (90) at (0.15, 0.5) {};
		\node [style=none] (95) at (0, 0.25) {};
		\node [style=none] (96) at (-1.25, -0.25) {};
		\node [style=none] (97) at (-2.51, 0.25) {};
		\node [style=none] (102) at (-3.01, 1.88) {};
		\node [style=none] (103) at (0.48, 1.51) {};
		\node [style=none] (104) at (-1.25, 1.75) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_cone}] (68.center)
			 to (69.center)
			 to (70.center)
			 to (71.center)
			 to cycle;
		\draw [style={yellow_cone_light}] (64.center)
			 to (61.center)
			 to (62.center)
			 to (63.center)
			 to cycle;
		\draw [style={thin_dotted}] (44.center) to (66.center);
		\draw [style={thin_dotted}] (48.center) to (67.center);
		\draw [style={blue_open}] (50.center)
			 to [bend left, looseness=0.75] (49.center)
			 to [in=105, out=-45] (48.center)
			 to [in=30, out=-75] (47.center)
			 to [in=0, out=-150, looseness=0.75] (46.center)
			 to [in=-75, out=180, looseness=0.75] (45.center)
			 to [in=255, out=105, looseness=0.75] (44.center)
			 to [in=-165, out=75, looseness=0.75] cycle;
		\draw [style={yellow_open}] (54.center)
			 to [in=0, out=-150] (55.center)
			 to [in=-60, out=180, looseness=0.50] (56.center)
			 to [bend left=45, looseness=0.75] (51.center)
			 to [in=-180, out=30, looseness=0.75] (52.center)
			 to [in=150, out=0, looseness=0.75] (53.center)
			 to [in=30, out=-30] cycle;
		\draw [style={thin_dotted}] (56.center) to (58.center);
		\draw [style={thin_dotted}] (60.center) to (59.center);
		\draw [style={red_open}] (102.center)
			 to [in=105, out=-75, looseness=0.25] (97.center)
			 to [in=180, out=-60, looseness=0.50] (96.center)
			 to [in=-150, out=0] (95.center)
			 to (90.center)
			 to (103.center)
			 to (81.center)
			 to [in=30, out=-75] (80.center)
			 to [in=0, out=-150, looseness=0.75] (79.center)
			 to [in=-75, out=180, looseness=0.75] (78.center)
			 to [in=255, out=105, looseness=0.75] (77.center)
			 to [in=-120, out=75, looseness=0.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cones3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (-2, -1.75) {};
		\node [style=none] (53) at (1.775, -1.75) {};
		\node [style=none] (54) at (-4, 3.75) {};
		\node [style=none] (55) at (3.75, 3.75) {};
		\node [style=none] (40) at (0, 0.75) {};
		\node [style=none] (41) at (-2.75, 2) {};
		\node [style=none] (42) at (0, 3) {};
		\node [style=none] (43) at (2.5, 2) {};
		\node [style=none] (44) at (-4.75, -3) {};
		\node [style=none] (45) at (4.5, -3) {};
		\node [style=none] (30) at (-1, 1.5) {};
		\node [style=none] (31) at (-0.25, 1.25) {};
		\node [style=none] (32) at (-1, 2) {};
		\node [style=none] (33) at (-0.5, 2.5) {};
		\node [style=none] (35) at (1, 1.5) {};
		\node [style=none] (36) at (1, 2.25) {};
		\node [style=none] (37) at (0.25, 2.5) {};
		\node [style=none] (38) at (-3, -3) {};
		\node [style=none] (39) at (3, -3) {};
		\node [style=none] (47) at (0, -1.25) {$U$};
		\node [style=none] (48) at (0, 1.85) {$U'$};
		\node [style=none] (49) at (-1.5, -1.75) {$V$};
		\node [style={RRed_text}] (51) at (-1.75, 3.5) {$\exists V'$};
		\node [style=none] (61) at (-1.5, -0.5) {};
		\node [style=none] (62) at (-1.75, -2.25) {};
		\node [style=none] (63) at (0.25, -2.25) {};
		\node [style=none] (64) at (1.5, -2.25) {};
		\node [style=none] (65) at (1.25, -0.5) {};
		\node [style=none] (56) at (-1, -1.25) {};
		\node [style=none] (57) at (-0.5, -2) {};
		\node [style=none] (58) at (0.25, -1.75) {};
		\node [style=none] (59) at (1, -1.75) {};
		\node [style=none] (60) at (0.5, -0.75) {};
		\node [style=none] (66) at (-1, -1.75) {};
		\node [style=none] (67) at (-3, 3.75) {};
		\node [style=none] (68) at (1, -1.75) {};
		\node [style=none] (69) at (2.75, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={yellow_cone}] (52.center)
			 to (54.center)
			 to (55.center)
			 to (53.center)
			 to cycle;
		\draw [style={red_dashed}] (41.center)
			 to [in=180, out=-90] (40.center)
			 to [in=-90, out=0] (43.center)
			 to [in=0, out=90, looseness=0.75] (42.center)
			 to [in=90, out=180, looseness=0.75] cycle;
		\draw [style={blue_open}] (30.center)
			 to [in=-165, out=-90] (31.center)
			 to [in=-135, out=15, looseness=0.75] (35.center)
			 to [in=-90, out=45] (36.center)
			 to [in=375, out=90] (37.center)
			 to [in=0, out=195, looseness=0.75] (33.center)
			 to [in=90, out=-180] (32.center)
			 to cycle;
		\draw [style={thin_dotted}] (41.center) to (44.center);
		\draw [style={thin_dotted}] (43.center) to (45.center);
		\draw [style={thin_dotted}] (36.center) to (39.center);
		\draw [style={thin_dotted}] (32.center) to (38.center);
		\draw [style={grey_open}] (65.center)
			 to [in=45, out=-15] (64.center)
			 to [in=15, out=-135] (63.center)
			 to [in=330, out=-165, looseness=0.75] (62.center)
			 to [in=-135, out=150, looseness=0.75] (61.center)
			 to [in=165, out=45, looseness=0.75] cycle;
		\draw [style={yellow_open}] (58.center)
			 to [in=15, out=150] (57.center)
			 to [in=-105, out=-165, looseness=1.25] (56.center)
			 to [in=150, out=75] (60.center)
			 to [bend left=45, looseness=0.75] (59.center)
			 to [in=-30, out=-105, looseness=0.75] cycle;
		\draw [style={thin_dotted}] (52.center) to (54.center);
		\draw [style={thin_dotted}] (53.center) to (55.center);
		\draw [style={thin_dotted}] (66.center) to (67.center);
		\draw [style={thin_dotted}] (68.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cones7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (-5.25, 4.75) {};
		\node [style=none] (60) at (-5.25, 2.25) {};
		\node [style=none] (61) at (4.75, 2.25) {};
		\node [style=none] (62) at (4.75, 4.75) {};
		\node [style=none] (55) at (-5.25, 1.25) {};
		\node [style=none] (56) at (-5.25, -1.25) {};
		\node [style=none] (57) at (4.75, -1.25) {};
		\node [style=none] (58) at (4.75, 1.25) {};
		\node [style=none] (19) at (0.25, -0.25) {$U$};
		\node [style=none] (20) at (1.75, 3.5) {$U'$};
		\node [style=none] (28) at (-0.5, 3) {};
		\node [style=none] (29) at (0.5, 2.75) {};
		\node [style=none] (30) at (2, 2.75) {};
		\node [style=none] (31) at (2.5, 3.5) {};
		\node [style=none] (32) at (1.5, 4.5) {};
		\node [style=none] (33) at (0.25, 3.25) {};
		\node [style=none] (34) at (-0.75, -0.25) {};
		\node [style=none] (35) at (0.25, -1) {};
		\node [style=none] (36) at (1.5, -0.25) {};
		\node [style=none] (37) at (2.75, 0) {};
		\node [style=none] (38) at (1, 0.75) {};
		\node [style={RRed_text}] (39) at (-3.5, 3.5) {$f^{-1}(V')$};
		\node [style=none] (40) at (-3.5, 0) {$f^{-1}(V)$};
		\node [style=none] (41) at (-1.75, -1.5) {};
		\node [style=none] (42) at (3.75, -1.5) {};
		\node [style=none] (43) at (-2, 5) {};
		\node [style=none] (44) at (4, 5) {};
		\node [style=none] (45) at (8.25, 1.25) {};
		\node [style=none] (46) at (8.25, -1.25) {};
		\node [style=none] (47) at (10.25, -1.25) {};
		\node [style=none] (48) at (10.25, 1.25) {};
		\node [style=none] (49) at (8.25, 4.75) {};
		\node [style=none] (50) at (10.25, 4.75) {};
		\node [style=none] (51) at (10.25, 2.25) {};
		\node [style=none] (52) at (8.25, 2.25) {};
		\node [style={RRed_text}] (53) at (9.25, 3.5) {$\exists V'$};
		\node [style=none] (54) at (9.25, 0) {$V$};
		\node [style=none] (63) at (6.75, 5) {};
		\node [style=none] (64) at (11.75, 5) {};
		\node [style=none] (65) at (6.75, -1.5) {};
		\node [style=none] (66) at (11.75, -1.5) {};
		\node [style=none] (67) at (1.5, -2.25) {$\Opens X$};
		\node [style=none] (68) at (9, -2.25) {$\Opens Y$};
		\node [style=none] (69) at (2.25, -2.25) {};
		\node [style=none] (70) at (8.25, -2.25) {};
		\node [style=none] (71) at (5.75, -2.75) {$f^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_cone}] (60.center)
			 to (59.center)
			 to (62.center)
			 to (61.center)
			 to cycle;
		\draw [style={grey_cone}] (56.center)
			 to (55.center)
			 to (58.center)
			 to (57.center)
			 to cycle;
		\draw [style={blue_open}] (33.center)
			 to [in=90, out=150, looseness=1.25] (28.center)
			 to [bend right=75, looseness=0.75] (29.center)
			 to [in=-150, out=60, looseness=1.25] (30.center)
			 to [bend right] (31.center)
			 to [bend right=45] (32.center)
			 to [in=-15, out=-180] cycle;
		\draw [style={yellow_open}] (37.center)
			 to [bend left=90, looseness=1.75] (36.center)
			 to [in=0, out=90] (35.center)
			 to [in=300, out=-180] (34.center)
			 to [in=-135, out=120, looseness=1.25] (38.center)
			 to [bend left=60, looseness=1.25] cycle;
		\draw [style={thin_dotted}] (34.center) to (43.center);
		\draw [style={thin_dotted}] (37.center) to (44.center);
		\draw [style={thin_dotted}] (28.center) to (41.center);
		\draw [style={thin_dotted}] (31.center) to (42.center);
		\draw [style={red_dashed}] (49.center)
			 to (50.center)
			 to (51.center)
			 to (52.center)
			 to cycle;
		\draw [style={grey_open}] (46.center)
			 to (45.center)
			 to (48.center)
			 to (47.center)
			 to cycle;
		\draw [style={thin_dotted}] (46.center) to (63.center);
		\draw [style={thin_dotted}] (47.center) to (64.center);
		\draw [style={thin_dotted}] (49.center) to (65.center);
		\draw [style={thin_dotted}] (50.center) to (66.center);
		\draw [style={preimage_frames}] (70.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}

